RIS-aided Positioning Experiments based on mmWave Indoor Channel Measurements

Reconfigurable Intelligent Surfaces (RISs) are announced as a truly transformative technology, capable of smartly shaping wireless environments to optimize next-generation communication networks. Among their numerous foreseen applications, Reflective RISs (RRISs) have been shown theoretically beneficial not only to enable wireless localization through controlled multipath in situations where conventional systems would fail (e.g., with too few available base stations (BSs) and/or under radio blockages) but also to locally boost accuracy on demand (typically, in regions close to the surface). In this paper, leveraging a dedicated frequency-domain mmWave indoor channel sounding campaign, we present the first experimental evidences of such benefits, by emulating offline simple RIS-aided single-BS positioning scenarios including line-of-sight (LoS) and non-line-of-sight (NLoS), single-RIS and multi-RIS, and multiple user equipment (UE) locations, also by considering various combinations of estimated multipath parameters (e.g., delays, Angle of Departure (AoD) or gains) as inputs to basic Least Squares (LS) solvers. Despite their simplicity, these preliminary proof-of-concept validations show concretely how and when RIS-reflected paths could contribute to enhance localization performance.

==> figs/tikz/4a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.796in,
height=3.292in,
at={(0.825in,0.64in)},
scale only axis,
point meta min=-100,
point meta max=-50,
colormap/jet,
xmin=0,
xmax=30,
xtick={ 0,  5, 10, 15, 20, 25, 30},
xlabel style={font=\color{white!15!black}},
xlabel={Distance [m]},
ymin=-100,
ymax=200,
ytick={-100,    0,  100,  200},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Azimuth AoA [}^\circ\text{]}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{MPC Gain / }\phi{}_{\text{BS}}\text{=-35}^\circ\text{/ }\phi{}_{\text{RRIS1}}\text{=25}^\circ$},
xmajorgrids,
ymajorgrids,
colorbar
]
\addplot[scatter, only marks, mark=*, mark size=2.3717pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
6.9	109	-91.8536667162154\\
1.5	28	-91.7176656186916\\
5.85	23	-91.3767098199361\\
14.25	117	-90.7771705786862\\
27.6	5	-90.4926756662218\\
25.65	148	-89.5600197191882\\
5.55	-54	-86.8620489922428\\
4.05	163	-86.2081075695838\\
5.1	16	-85.30369934377\\
7.8	116	-84.0079428815687\\
3.6	159	-83.440897362468\\
1.95	30	-82.8529158346328\\
2.7	28	-75.5007084546974\\
4.65	13	-74.9695856351138\\
7.35	113	-72.7228382858527\\
3.3	30	-71.6025239898547\\
2.25	29	-68.7129190744529\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/tikz/Ex_BS_Scan_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1in,
at={(0.758in,0.752in)},
scale only axis,
xmin=-60,
xmax=60,
xlabel style={font=\normalsize \color{white!15!black}},
xlabel={$\phi{}_{\text{BS}}\text{ [}^\circ\text{]}$},
ymin=-80,
ymax=-50,
ylabel style={font=\normalsize \color{white!15!black}},
ylabel={Gain [dB]},
axis background/.style={fill=white},
title style={font=\normalsize \bfseries},
title={RIS OFF / Overall Channel},
minor tick num=2,
grid = both,
major grid style={line width=.6pt,draw=black!50},
minor grid style={draw=black!50, dotted},
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-60	-64.9117099285811\\
-55	-66.1561578074424\\
-50	-64.5052341203864\\
-45	-64.7063764576707\\
-40	-67.7830653285155\\
-35	-65.3848997396845\\
-30	-67.421548288116\\
-25	-65.6038997703818\\
-20	-67.1813423790886\\
-15	-67.8588519820689\\
-10	-67.1026013173452\\
-5	-65.0214110790303\\
0	-65.1499997704991\\
5	-61.5982104070789\\
10	-66.1686461635838\\
15	-67.6656281217742\\
20	-63.3947222134523\\
25	-55.2461914687788\\
30	-51.5703840285143\\
35	-57.260429539393\\
40	-65.9086654002125\\
45	-65.3882551468269\\
50	-65.4653659340538\\
55	-63.9388135078118\\
60	-64.4258489230172\\
};
\end{axis}

\begin{axis}[%
width=2.8in,
height=1.4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/tikz/Ex_BS_Scan_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1in,
at={(0.828in,0.752in)},
scale only axis,
xmin=-60,
xmax=60,
xlabel style={font=\normalsize \color{white!15!black}},
xlabel={$\phi{}_{\text{BS}}\text{ [}^\circ\text{]}$},
xminorticks=true,
ymin=-80,
ymax=-50,
ylabel style={font=\normalsize \color{white!15!black}},
ylabel={Gain [dB]},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\normalsize \bfseries},
title={RIS OFF / Direct Path (SAGE)},
minor tick num=2,
grid = both,
major grid style={line width=.6pt,draw=black!50},
minor grid style={draw=black!50, dotted},
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-60	-66.6435773666539\\
-55	-72.8544632986689\\
-50	-66.8331572771577\\
-45	-66.9725815045831\\
-40	-75.4519420853523\\
-35	-68.5473492998604\\
-30	-73.564876913759\\
-25	-68.5249847245232\\
-20	-72.6447183183387\\
-15	-71.5839403827195\\
-10	-69.9340426406617\\
-5	-67.1982725697994\\
0	-70.3599428282743\\
5	-62.7866707824396\\
10	-68.8955053442353\\
15	-71.5809028167459\\
20	-64.3902559343072\\
25	-55.4640782109165\\
30	-51.7433704194662\\
35	-57.8135952974943\\
40	-67.5976502754891\\
45	-67.0789351546758\\
50	-67.6235061683714\\
55	-65.5207986124153\\
60	-66.2674792101105\\
};
\end{axis}

\begin{axis}[%
width=2.8in,
height=1.4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/tikz/Fig6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.858in,
height=1.17in,
at={(0.853in,2.633in)},
scale only axis,
xmin=-60,
xmax=60,
xlabel style={font=\Large \color{white!15!black}},
xlabel={$\phi{}_{\text{RIS1}}\text{ [}^\circ\text{]}$},
ymin=-65.4625726593309,
ymax=-64.6462598798014,
ylabel style={font=\large \color{white!15!black}},
ylabel={Gain [dB]},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={RIS1 ON / Overall Channel\\ $\phi{}_{\text{BS}}\text{=-35}^\circ$},
minor tick num=2,
grid = both,
major grid style={line width=.6pt,draw=black!50},
minor grid style={draw=black!50, dotted},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-60	-65.3370175804534\\
-55	-65.3377525049305\\
-50	-65.3397006627373\\
-45	-65.3525381477191\\
-40	-65.3175689754551\\
-35	-65.3172309507052\\
-30	-65.3328439727983\\
-25	-65.2859611184517\\
-20	-65.3610734393938\\
-15	-65.3563918675114\\
-10	-65.3218005403915\\
-5	-65.3374098539122\\
0	-64.9005885817389\\
5	-65.1164095418643\\
10	-65.2979397592376\\
15	-65.3658772266748\\
20	-65.2658838285465\\
25	-64.6462598798014\\
30	-64.942911656344\\
35	-65.4332553871642\\
40	-65.4460909492072\\
45	-65.431824247627\\
50	-65.4625726593309\\
55	-65.4583424933898\\
60	-65.3614024279995\\
};
%
%
%
\addplot [color=black, line width = 1.5, dashed, forget plot]
  table[row sep=crcr]{%
25	-65.4625726593309\\
25	-64.6462598798014\\
};
\addplot [color=black, line width = 1.5,dashed, forget plot]
  table[row sep=crcr]{%
0	-65.4625726593309\\
0	-64.6462598798014\\
};
\addplot [color=black,line width = 1.5, dashed, forget plot]
  table[row sep=crcr]{%
30	-65.4625726593309\\
30	-64.6462598798014\\
};
\addplot [color=red, line width = 1.5,forget plot]
  table[row sep=crcr]{%
24.58	-65.4625726593309\\
24.58	-64.6462598798014\\
};
\end{axis}

\begin{axis}[%
width=1.858in,
height=1.17in,
at={(0.853in,0.56in)},
scale only axis,
xmin=-60,
xmax=60,
xlabel style={font=\Large \color{white!15!black}},
xlabel={$\phi{}_{\text{RIS1}}\text{ [}^\circ\text{]}$},
ymin=-100,
ymax=-72.7228382858527,
ylabel style={font=\large \color{white!15!black}},
ylabel={Gain [dB]},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={RIS1 ON / Reflected Path (SAGE)\\$\phi{}_{\text{BS}}\text{=-35}^\circ$},
minor tick num=2,
grid = both,
major grid style={line width=.6pt,draw=black!50},
yshift=-1cm,
minor grid style={draw=black!50, dotted},
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-60	-92.2332943960524\\
-55	-93.1912578419029\\
-50	-92.7834601240397\\
-45	-100\\
-40	-86.4490394028049\\
-35	-86.707462772233\\
-30	-87.4784111396436\\
-25	-86.1957096365413\\
-20	-90.2159276390359\\
-15	-88.4295715112804\\
-10	-83.1276059271697\\
-5	-84.5741473144506\\
0	-74.6045867268289\\
5	-76.9252864487692\\
10	-83.4652113094625\\
15	-86.3031944765613\\
20	-80.1812247417728\\
25	-72.7228382858527\\
30	-74.8772380624712\\
35	-90.9416856556111\\
40	-87.9907638871376\\
45	-86.1206559504228\\
50	-100\\
55	-90.381772706257\\
60	-83.0827719387846\\
};
%
%
%
\addplot [color=black, dashed, line width = 1.5, forget plot]
  table[row sep=crcr]{%
25	-100\\
25	-72.7228382858527\\
};
\addplot [color=black, dashed, line width = 1.5, forget plot]
  table[row sep=crcr]{%
0	-100\\
0	-72.7228382858527\\
};
\addplot [color=black, dashed, line width = 1.5, forget plot]
  table[row sep=crcr]{%
30	-100\\
30	-72.7228382858527\\
};
\addplot [color=red,line width = 1.5, forget plot]
  table[row sep=crcr]{%
24.58	-100\\
24.58	-72.7228382858527\\
};
\end{axis}

\begin{axis}[%
width=1.858in,
height=1.17in,
at={(3.422in,2.633in)},
scale only axis,
xmin=-60,
xmax=60,
xlabel style={font=\Large \color{white!15!black}},
xlabel={$\phi{}_{\text{RIS2}}\text{ [}^\circ\text{]}$},
ymin=-64.8682500075994,
ymax=-64.6697171900174,
ylabel style={font=\large \color{white!15!black}},
ylabel={ },
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={RIS2 ON / Overall Channel\\ $\phi{}_{\text{BS}}\text{=0}^\circ$},
minor tick num=2,
grid = both,
major grid style={line width=.6pt,draw=black!50},
minor grid style={draw=black!50, dotted},
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-60	-64.8378904058264\\
-55	-64.8333469543456\\
-50	-64.8458383811277\\
-45	-64.8366315261294\\
-40	-64.8499586348485\\
-35	-64.849127467793\\
-30	-64.8577633623727\\
-25	-64.842294862555\\
-20	-64.846599986623\\
-15	-64.8622829504081\\
-10	-64.8682500075994\\
-5	-64.841334762232\\
0	-64.8189831234273\\
5	-64.7987151292785\\
10	-64.7686704577055\\
15	-64.8356781542648\\
20	-64.8055890933424\\
25	-64.8215238140438\\
30	-64.7753900295617\\
35	-64.6697171900174\\
40	-64.7725550289029\\
45	-64.773335532794\\
50	-64.78419458754\\
55	-64.7603480677766\\
60	-64.7778081547761\\
};
%
%
%
\addplot [color=black, dashed, line width = 1.5, forget plot]
  table[row sep=crcr]{%
35	-64.8682500075994\\
35	-64.6697171900174\\
};
\addplot [color=black, dashed, line width = 1.5, forget plot]
  table[row sep=crcr]{%
55	-64.8682500075994\\
55	-64.6697171900174\\
};
\addplot [color=black, dashed, line width = 1.5, forget plot]
  table[row sep=crcr]{%
10	-64.8682500075994\\
10	-64.6697171900174\\
};
\addplot [color=red, line width = 1.5, forget plot]
  table[row sep=crcr]{%
31.91	-64.8682500075994\\
31.91	-64.6697171900174\\
};
\end{axis}

\begin{axis}[%
width=1.858in,
height=1.17in,
at={(3.422in,0.56in)},
scale only axis,
xmin=-60,
xmax=60,
xlabel style={font=\Large \color{white!15!black}},
xlabel={$\phi{}_{\text{RIS2}}\text{ [}^\circ\text{]}$},
ymin=-100,
ymax=-74.6045867268289,
ylabel style={font=\large \color{white!15!black}},
ylabel={ },
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={RIS2 ON / Reflected Path (SAGE)\\$\phi{}_{\text{BS}}\text{=0}^\circ$},
minor tick num=2,
grid = both,
major grid style={line width=.6pt,draw=black!50},
yshift=-1cm,
minor grid style={draw=black!50, dotted},
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-60	-92.2332943960524\\
-55	-93.1912578419029\\
-50	-92.7834601240397\\
-45	-100\\
-40	-86.4490394028049\\
-35	-86.707462772233\\
-30	-87.4784111396436\\
-25	-87.6651264699597\\
-20	-90.2159276390359\\
-15	-87.4070143330948\\
-10	-83.1276059271697\\
-5	-91.3729907728074\\
0	-74.6045867268289\\
5	-82.9259818595377\\
10	-80.7974779689225\\
15	-90.6347088007448\\
20	-89.5586042141593\\
25	-89.5024374028905\\
30	-85.2992143051654\\
35	-79.825456320279\\
40	-85.1134921641002\\
45	-89.8265729906998\\
50	-100\\
55	-90.381772706257\\
60	-92.217389025415\\
};
%
%
%
\addplot [color=black, dashed, line width = 1.5, forget plot]
  table[row sep=crcr]{%
0	-100\\
0	-74.6045867268289\\
};
\addplot [color=black, dashed, line width = 1.5, forget plot]
  table[row sep=crcr]{%
35	-100\\
35	-74.6045867268289\\
};
\addplot [color=black, dashed, line width = 1.5, forget plot]
  table[row sep=crcr]{%
10	-100\\
10	-74.6045867268289\\
};
\addplot [color=red, line width = 1.5, forget plot]
  table[row sep=crcr]{%
31.91	-100\\
31.91	-74.6045867268289\\
};
\end{axis}

\begin{axis}[%
width=1.8in,
height=1.17in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/tikz/Fig7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=1.2in,
at={(2.08in,4.554in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font= \footnotesize \color{white!15!black}},
xlabel={RIS-UE Distance [m]},
ymin=0,
ymax=100,
ylabel style={font= \footnotesize \color{white!15!black}},
ylabel={$\text{AoD Estimation Error [}^\circ\text{]}$},
axis background/.style={fill=white},
title style={font= \footnotesize \bfseries , align=center},
title={RIS ON / AoD based on overall channel gain},
yshift = -1.65in,
legend style={font=\footnotesize, at={(0.05,0.55)},  anchor=south west, legend cell align=left, align=left, draw=white!15!black},
grid = both,
minor grid style={line width=.005pt,draw=black!50, dashed},
]
\addplot [color=black, only marks, mark size=3.5pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
4.41474801092883	3.09\\
2.50798724079689	6.5\\
1.04120122935002	8.83\\
3.01398407427777	4.48\\
5.00840293906151	18.32\\
3.36505572019246	0.420000000000002\\
3.11826875044471	51.09\\
4.02190253487078	4.54000000000001\\
5.69347872570013	2.29000000000001\\
7.52699807360146	75.29\\
};
\addlegendentry{AoD of Strongest Gain}

\addplot [color=black, only marks, mark size=3.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
3.36505572019246	5.42\\
3.11826875044471	46.09\\
4.02190253487078	10.46\\
5.69347872570013	82.29\\
7.52699807360146	80.29\\
4.41474801092883	21.91\\
2.50798724079689	1.5\\
1.04120122935002	13.83\\
3.01398407427777	20.52\\
5.00840293906151	13.32\\
};
\addlegendentry{AoD of 2nd Strongest Gain}

\addplot [color=black, only marks, mark size=3.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
3.36505572019246	24.58\\
3.11826875044471	1.09\\
4.02190253487078	0.460000000000008\\
5.69347872570013	12.29\\
7.52699807360146	70.29\\
4.41474801092883	23.09\\
2.50798724079689	3.5\\
1.04120122935002	3.83\\
3.01398407427777	15.52\\
5.00840293906151	8.32\\
};
\addlegendentry{AoD of 3rd Strongest Gain}


\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
4.41474801092882	3.09\\
2.50798724079689	1.5\\
1.04120122935002	3.83\\
3.01398407427777	4.48\\
5.00840293906151	8.32\\
3.36505572019246	0.420000000000002\\
3.11826875044471	1.09\\
4.02190253487078	0.460000000000008\\
5.69347872570013	2.29000000000001\\
7.52699807360146	70.29\\
};
\addlegendentry{Best of the 3}
\end{axis}

\begin{axis}[%
width=0.8\columnwidth,
height=1.2in,
at={(2.08in,0.858in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font= \footnotesize \color{white!15!black}},
xlabel={RIS-UE Distance [m]},
ymin=0,
ymax=81,
ylabel style={font= \footnotesize \color{white!15!black}},
ylabel={$\text{AoD Estimation Error [}^\circ\text{]}$},
axis background/.style={fill=white},
title style={font= \footnotesize \bfseries, align=center},
title={RIS ON / AoD based on SAGE MPC gain\\in expected RP zone},
legend style={font=\footnotesize, at={(0.331,0.45)},  anchor=south west, legend cell align=left, align=left, draw=white!15!black},
grid = both,
minor grid style={line width=.005pt,draw=black!50, dashed},
]
\addplot [color=black, only marks, mark size=3.5pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
3.36505572019246	0.420000000000002\\
3.11826875044471	51.09\\
4.02190253487078	0.460000000000008\\
5.69347872570013	67.29\\
7.52699807360146	14.71\\
4.41474801092883	31.91\\
2.50798724079689	6.5\\
1.04120122935002	8.83\\
3.01398407427777	4.48\\
5.00840293906151	18.32\\
};
%\addlegendentry{AoD of Strongest Gain}

\addplot [color=black, only marks, mark size=3.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
3.36505572019246	24.58\\
3.11826875044471	1.09\\
4.02190253487078	4.54\\
5.69347872570013	2.29\\
7.52699807360145	39.71\\
4.41474801092882	3.09\\
2.50798724079689	3.5\\
1.04120122935002	3.83\\
3.01398407427777	15.52\\
5.00840293906151	8.32\\
};
%\addlegendentry{AoD of 2nd Strongest Gain}

\addplot [color=black, only marks, mark size=3.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
3.36505572019246	5.42\\
3.11826875044471	11.09\\
4.02190253487078	10.46\\
5.69347872570013	12.29\\
7.52699807360146	75.29\\
4.41474801092883	21.91\\
2.50798724079689	1.5\\
1.04120122935002	13.83\\
3.01398407427777	20.52\\
5.00840293906151	13.32\\
};
%\addlegendentry{AoD of 3rd Strongest Gain}

\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
3.36505572019246	0.420000000000002\\
3.11826875044471	1.09\\
4.02190253487078	0.460000000000001\\
5.69347872570013	2.29\\
7.52699807360145	14.71\\
4.41474801092882	3.09\\
2.50798724079689	1.5\\
1.04120122935002	3.83\\
3.01398407427777	4.48\\
5.00840293906151	8.32\\
};
%\addlegendentry{Best of the 3}

\end{axis}

%\begin{axis}[%
%width=2in,
%height=1in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

%\addlegendentry{AoD of Strongest Gain}
%\addlegendentry{AoD of 2nd Strongest Gain}
%\addlegendentry{AoD of 3rd Strongest Gain}
%\addlegendentry{Best of the 3}

==> figs/tikz/Fig8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.476in,
at={(0.758in,2.571in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\large \color{white!15!black}},
xlabel={RIS-UE Traveled Distance [m]},
ymin=0,
ymax=0.5,
ylabel style={font=\large \color{white!15!black}},
%ylabel={$\text{Distance Estimation Error [}^\circ\text{]}$},
ylabel={Distance Estimation Error [m]},
axis background/.style={fill=white},
title style={font= \large \bfseries},
title={RIS ON / Distance based on SAGE MPC in Expected RP Zone},
legend style={legend cell align=left, align=left, draw=white!15!black},
grid = both,
minor grid style={line width=.005pt,draw=black!50, dashed},
]
\addplot [color=black, only marks, mark=triangle, mark size = 4.5pt, mark options={solid, black}]
  table[row sep=crcr]{%
3.36505572019246	0.0500000000000007\\
3.11826875044471	0.140000000000001\\
4.02190253487078	0.14\\
5.69347872570013	0.119999999999999\\
7.52699807360145	0.0800000000000001\\
};
\addlegendentry{RP1}

\addplot [color=black, mark size = 4.5pt, only marks, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
4.41474801092882	0.19\\
2.50798724079689	0.290000000000001\\
1.04120122935002	0.11\\
3.01398407427777	0.24\\
5.00840293906151	0.19\\
};
\addlegendentry{RP2}

\end{axis}
\end{tikzpicture}%

==> figs/tikz/Fig9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.75\columnwidth,
at={(2.237in,2.691in)},
scale only axis,
xmin=2.99109527027665,
xmax=10,
xlabel style={font=\normalsize \color{white!15!black}},
xlabel={X (m)},
ymin=5,
ymax=13.2012000852459,
ytick = {5,...,13},
ylabel style={font=\normalsize \color{white!15!black}},
ylabel={Y (m)},
axis background/.style={fill=white},
legend columns=1,
legend style={font = \normalsize, at={(0.86,0.61)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
major grid style={line width=.005pt,draw=black!50, dashed},
]

\addplot [color=blue, only marks, mark=+, mark size=3.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
7.035	9.91125046262034\\
7.03057141913445	7.97777815141599\\
7.0497946127015	5.98659580783041\\
9.21	6.14403995615804\\
};
\addlegendentry{0}

\addplot [color=red, only marks, mark size=3.5pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
6.9876950306324	9.99318507301552\\
7.00586468006825	8.06998495665315\\
7.03855276473988	6.05035149579406\\
8.42002592978546	6.53890805998185\\
};
\addlegendentry{1a}

\addplot [color=red, only marks, mark size=3.5pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
6.85693839291954	10.2196622134373\\
7.06398911624905	7.85306160791237\\
7.03758965944646	6.05581353736839\\
8.60218968315809	6.14825663121947\\
};
\addlegendentry{1b}

\addplot [color=red, only marks, mark size=3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
6.94973861297612	10.0255277601301\\
8.73427123282468	6.20042173942\\
7.10241603102591	8.01469884471163\\
7.03526868417252	6.05490310650092\\
};
\addlegendentry{1c}

\addplot [color=green, only marks, mark size=3.5pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
6.80171238051149	9.90645993898018\\
    7.15304091869556	8.04403381470423\\
7.03372130532332	6.05440557160854\\
9.07789867348452	6.23213696123717\\
};
\addlegendentry{1d}

\addplot [color=mycolor1, only marks, mark size=3.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
7.06312829768132	9.97636354317598\\
7.12092822030239	8.00577097970282\\
7.11858546144056	5.95603476105265\\
9.23819764211657	6.14413975212434\\
};
\addlegendentry{2a}

\addplot [color=mycolor1, only marks, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6.95991442211364	10.144543644714\\
7.13695127600421	8.10771997755953\\
7.09522056330512	6.03995948635316\\
9.23531259864484	6.20419826678718\\
};
\addlegendentry{2b}

\addplot [color=mycolor1, only marks, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
7.00369514647282	10.1101879710533\\
7.16172919115958	8.08306792103016\\
7.12593914559502	6.00179756220452\\
9.24567349384094	6.18421202722183\\
};
\addlegendentry{2c}

\addplot [color=mycolor2, only marks, mark size=3.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
7.09125659534519	10.0414766237316\\
7.21128502147032	8.03376380796982\\
7.18737631017774	5.92547371370666\\
9.26639528423314	6.14423954809071\\
};
\addlegendentry{2d}

\addplot [color=mycolor2, only marks, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6.88482884391792	10.377836826808\\
7.24333113287396	8.23766180370262\\
7.1406465139038	6.09332316482452\\
9.26062519728968	6.26435657741752\\
};
\addlegendentry{2e}


\addplot [color=mycolor2, only marks, mark size=3.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6.98804271970953	10.2096567252618\\
7.22730807717214	8.13571280583627\\
7.16401141204086	6.00939843933282\\
9.26351024076141	6.20429806275352\\
};
\addlegendentry{2f}
%
%
%
\addplot [color=black, only marks, mark size=3.5pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
6.06	11.6\\
};

\addplot [color=black, line width=2.0pt,  forget plot]
  table[row sep=crcr]{%
4	8.35\\
4	8.85\\
};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
5.88322330470336	5.87677669529664\\
6.23677669529664	5.52322330470336\\
};

\addplot [color=black, only marks, mark size=2.2pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
7.06	10\\
7.06	8\\
7.06	5.99\\
9.06	5.99\\
};
%
%
%
\draw [black] (axis cs:7,10) ellipse [x radius=50, y radius=50];
\draw [black] (axis cs:7,8) ellipse [x radius=50, y radius=50];
\draw [black] (axis cs:7,6) ellipse [x radius=40, y radius=40];
\draw [black] (axis cs:9,6) ellipse [x radius=90, y radius=80];
%
%
%
\node[right, align=left]
at (axis cs:6.198,11.614) {BS};
\node[right, align=left]
at (axis cs:7.15,10.52) {$\text{UE}_\text{1}$};
\node[right, align=left]
at (axis cs:7.15,8.52) {$\text{UE}_\text{2}$};
\node[right, align=left]
at (axis cs:7.15,6.4) {$\text{UE}_\text{3}$};
\node[right, align=left]
at (axis cs:8.8,5.7) {$\text{UE}_\text{4}$};
\node[right, align=left]
at (axis cs:3.1,8.643) {$\text{RIS}_\text{1}$};
\node[right, align=left]
at (axis cs:5.2,5.498) {$\text{RIS}_\text{2}$};
\end{axis}

%\begin{axis}[%
%width=4in,
%height=4in,
%at={(2in,1in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\draw [black] (axis cs:7.06,10) ellipse [x radius=10, y radius=10];
%\draw [black] (axis cs:7.06,8) ellipse [x radius=1.0261719, y radius=1.0480929];
%\draw [black] (axis cs:7.06,5.99) ellipse [x radius=1.0328125, y radius=1.0547264];
%\draw [black] (axis cs:7.06,5.99) ellipse [x radius=1.0421875, y radius=1.0615909];
%\end{axis}
\end{tikzpicture}%

==> figs/tikz/fig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.75000,0.00000}%
\definecolor{mycolor2}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.25000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.50000,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.839in,
height=1.409in,
at={(0.758in,2.571in)},
scale only axis,
point meta min=-91.8536667162154,
point meta max=-68.7129190744529,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=30,
xlabel style={font=\large \color{white!15!black}},
xlabel={OTA Traveled Distance [m]},
ymin=-100,
ymax=200,
ylabel style={font=\large \color{white!15!black}},
ylabel={$\text{Azimuth AoA @UE [}^\circ\text{]}$},
axis background/.style={fill=white},
title style={font=\large \bfseries},
title={$\text{MPC Gain / }\phi{}_{\text{BS}}\text{=-35}^\circ\text{ / }\phi{}_{\text{RIS1}}\text{=25}^\circ$},
axis x line*=bottom,
axis y line*=left,
colorbar,
]
\addplot[scatter, only marks, mark=*, mark size=1.5000pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
2.25	29	-68.7129190744529\\
3.3	30	-71.6025239898547\\
7.35	113	-72.7228382858527\\
4.65	13	-74.9695856351138\\
2.7	28	-75.5007084546974\\
1.95	30	-82.8529158346328\\
3.6	159	-83.440897362468\\
7.8	116	-84.0079428815687\\
5.1	16	-85.30369934377\\
4.05	163	-86.2081075695838\\
5.55	-54	-86.8620489922428\\
25.65	148	-89.5600197191882\\
27.6	5	-90.4926756662218\\
14.25	117	-90.7771705786862\\
5.85	23	-91.3767098199361\\
1.5	28	-91.7176656186916\\
6.9	109	-91.8536667162154\\
%0	0	nan\\
%0	0	nan\\
%0	0	nan\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	115\\
};
\node[right, align=left]
at (axis cs:6.5,145) {Reflected Path};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8	115\\
7.99500416527803	116.497501249702\\
7.98006657784123	117.980039961926\\
7.95533648912561	119.43280309992\\
7.92106099400289	120.84127513463\\
7.87758256189036	122.191383079063\\
7.82533561490968	123.469637100926\\
7.7648421872845	124.663265308565\\
7.69670670934715	125.760341363493\\
7.62160996827066	126.749903644412\\
7.54030230586815	127.622064772118\\
7.45359612142559	128.368110400922\\
7.36235775447668	128.980586289508\\
7.26749882862458	129.453372781258\\
7.16996714290025	129.781745949827\\
7.0707372016677	129.962424799061\\
6.9708004776987	129.993604045623\\
6.87115550570448	129.874972156787\\
6.7727979053069	129.607714463173\\
6.67671043313649	129.194501315311\\
6.58385316345286	128.639461402385\\
6.49515389540014	127.948140499733\\
6.41149888274467	127.127446057294\\
6.33372397872017	126.185578182651\\
6.26260628445874	125.131947708267\\
6.19885638445308	123.977082161559\\
6.14311124663107	122.732520577322\\
6.09592785798293	121.410698203507\\
6.05777765933135	120.024822252339\\
6.0290418348504	118.58873993821\\
6.01000750339955	117.116800120898\\
6.00086484972672	115.623709936499\\
6.00170522420524	114.124387848586\\
6.01252023009113	112.633814587851\\
6.03320180742054	111.166883469598\\
6.06354331270921	109.738251584656\\
6.10324158366586	108.362193350577\\
6.1518999682896	107.052457886373\\
6.20903228808558	105.822131635859\\
6.27406769579986	104.68350761224\\
6.34635637913638	103.647962570381\\
6.42517605346674	102.725843334034\\
6.50973917865929	101.926363413796\\
6.59920082792001	101.257510948758\\
6.69266713002159	100.725968891657\\
6.78920420056923	100.337048235024\\
6.88784747306494	100.094634945498\\
6.9876113365371	100.001151136538\\
7.08749898343945	100.057530867462\\
7.18651236942259	100.263210810635\\
7.28366218546321	100.616135880053\\
7.37797774271297	101.112779765084\\
7.46851667130036	101.748180164198\\
7.55437433617917	102.515988366641\\
7.63469287594265	103.40853268666\\
7.70866977429125	104.416895116444\\
7.77556587851026	105.531000431915\\
7.83471278483916	106.739716861035\\
7.88551951694132	108.030967308794\\
7.92747843074403	109.391850027546\\
7.96017028665037	110.808767527016\\
7.98326843844259	112.267562435919\\
7.99654209702322	113.753658957738\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.89	32.01\\
};
\node[right, align=left]
at (axis cs:1.5,65) {Direct Path};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.89	32.01\\
2.88500416527803	33.5075012497024\\
2.87006657784124	34.9900399619259\\
2.84533648912561	36.4428030999201\\
2.81106099400289	37.8512751346298\\
2.76758256189037	39.201383079063\\
2.71533561490968	40.4796371009255\\
2.65484218728449	41.6732653085654\\
2.58670670934717	42.7703413634928\\
2.51160996827066	43.7599036444122\\
2.43030230586814	44.6320647721184\\
2.34359612142558	45.3781104009215\\
2.25235775447668	45.9905862895084\\
2.15749882862459	46.4633727812579\\
2.05996714290024	46.7917459498269\\
1.9607372016677	46.9724247990608\\
1.86080047769871	47.0036040456226\\
1.76115550570447	46.884972156787\\
1.66279790530691	46.6177144631729\\
1.5667104331365	46.2045013153112\\
1.47385316345286	45.6494614023852\\
1.38515389540014	44.9581404997331\\
1.30149888274465	44.1374460572939\\
1.22372397872017	43.1955781826508\\
1.15260628445876	42.1419477082673\\
1.08885638445307	40.9870821615593\\
1.03311124663105	39.742520577322\\
0.985927857982936	38.4206982035074\\
0.947777659331344	37.0348222523386\\
0.919041834850411	35.5987399382097\\
0.900007503399557	34.126800120898\\
0.890864849726718	32.6337099364994\\
0.891705224205246	31.1343878485863\\
0.902520230091135	29.6438145878513\\
0.92320180742054	28.1768834695975\\
0.953543312709201	26.7482515846557\\
0.993241583665856	25.3721933505772\\
1.04189996828959	24.0624578863726\\
1.09903228808558	22.8321316358592\\
1.16406769579986	21.6935076122404\\
1.23635637913639	20.6579625703811\\
1.31517605346673	19.7358433340338\\
1.3997391786593	18.9363634137962\\
1.48920082792002	18.2675109487582\\
1.58266713002158	17.7359688916573\\
1.67920420056922	17.3470482350235\\
1.77784747306494	17.104634945498\\
1.87761133653711	17.0111511365385\\
1.97749898343945	17.0675308674624\\
2.07651236942257	17.273210810635\\
2.17366218546323	17.6261358800529\\
2.26797774271298	18.122779765084\\
2.35851667130038	18.7581801641977\\
2.44437433617916	19.5259883666415\\
2.52469287594263	20.4185326866602\\
2.59866977429126	21.4268951164441\\
2.66556587851025	22.5410004319152\\
2.72471278483916	23.7497168610354\\
2.77551951694132	25.0409673087936\\
2.81747843074404	26.4018500275465\\
2.85017028665037	27.8187675270161\\
2.87326843844259	29.2775624359186\\
2.88654209702322	30.7636589577376\\
};
\end{axis}

\begin{axis}[%
width=3.741in,
height=1.409in,
at={(0.758in,0.498in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-1.5,
xmax=30,
xlabel style={font=\large \color{white!15!black}},
xlabel={OTA Traveled Distance [m]},
ymin=-100,
ymax=200,
ylabel style={font=\large \color{white!15!black}},
ylabel={$\text{Azimuth AoA @UE [}^\circ\text{]}$},
axis background/.style={fill=white},
title style={font=\large \bfseries},
title={$\text{MPC Clusters / }\phi{}_{\text{RIS1}}\text{=25}^\circ$},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
yshift = -0.5cm,
]
\addplot [color=red, only marks, mark size=2.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
4.65	13\\
5.1	16\\
};
\addlegendentry{1}

\addplot [color=mycolor1, only marks, mark size=2.5pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
25.65	148\\
};
\addlegendentry{2}

\addplot [color=mycolor2, only marks, mark size=2.5pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
27.6	5\\
};
\addlegendentry{3}

\addplot [color=mycolor3, only marks, mark size=2.5pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addlegendentry{4}

\addplot [color=mycolor4, only marks, mark size=2.5pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
7.34999999999999	113\\
7.8	116\\
14.25	117\\
6.90000000000001	109\\
};
\addlegendentry{5}

\addplot [color=blue!75!mycolor4, only marks, mark size=2.5pt, mark=*, mark options={solid, blue!75!mycolor4}]
  table[row sep=crcr]{%
5.55	-54\\
};
\addlegendentry{6}

\addplot [color=mycolor5, only marks, mark size=2.5pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2.25	29\\
3.3	30\\
2.7	28\\
1.95	30\\
5.85	23\\
1.5	28\\
};
\addlegendentry{7}

\addplot [color=mycolor6, only marks, mark size=2.5pt, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
3.59999999999999	159\\
4.05000000000001	163\\
};
\addlegendentry{8}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
